RIS-Assisted Code-Domain MIMO-NOMA

We consider the combination of uplink code-domain non-orthogonal multiple access (NOMA) with massive multiple-input multiple-output (MIMO) and reconfigurable intelligent surfaces (RISs). We assume a setup in which the base station (BS) is capable of forming beams towards the RISs under line-of-sight conditions, and where each RIS is covering a cluster of users. In order to support multi-user transmissions within a cluster, code-domain NOMA via spreading is utilized. We investigate the optimization of the RIS phase-shifts such that a large number of users is supported. As it turns out, it is a coupled optimization problem that depends on the detection order under interference cancellation and the applied filtering at the BS. We propose to decouple those variables by using sum-rate optimized phase-shifts as the initial solution, allowing us to obtain a decoupled estimate of those variables. Then, in order to determine the final phase-shifts, the problem is relaxed into a semidefinite program that can be solved efficiently via convex optimization algorithms. Simulation results show the effectiveness of our approach in improving the detectability of the users.

==> graphics/fig_UEdetect.tex <==
\begin{tikzpicture}
	\begin{axis}[
	scale only axis,
	unit vector ratio*=1 1 1,
	xlabel={Active UEs $K$},
	ylabel={Correctly deteceted UEs},
	label style={font=\labelfont},
	ylabel shift = -1mm,
	ylabel right ={~},
%	xlabel shift = -1mm,	
	ymin=0, ymax=16,
	xmin=0, xmax=16,
	xtick={0,2,4,6,8,10,12,14,16},
	ytick={0,2,4,6,8,10,12,14,16},
	ytick pos=left,
	axisSetup,
	ymajorgrids=true,
	xmajorgrids=true,
	yminorgrids=true,
	xminorgrids=true,
	major x grid style={solid, cgrid},
	major y grid style={solid, cgrid},
	minor x grid style={solid, cgrid},
	minor y grid style={gridc},
	legend style={font=\legendfont, name=legendNode},
	legend cell align=left,
	legend pos=north west,
	]
	% Solid
	\foreach \i/\c/\m in {1/linew/*, 2/linew3/*, 3/linew2/*}{
		\edef\temp{\noexpand \addplot [\c, color=blueC1, mark=*, mark options={errorlinemarkSty}, forget plot] [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}, error bar style={errorbarSty}] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_UEdetect.csv};}
		\temp
	};
	% Dashed
	\foreach \i/\c/\m in {4/linew/*, 5/linew3/*, 6/linew2/*}{
		\edef\temp{\noexpand \addplot [\c, color=redC1, mark=*, mark options={errorlinemarkSty}, forget plot] [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}, error bar style={errorbarSty}] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_UEdetect.csv};}
		\temp
	};
	% Dotted
	\foreach \i/\c/\m in {7/linew/squ*, 8/linew3/*, 9/linew2/*}{
		\edef\temp{\noexpand \addplot [\c, color=greenC1, mark=*, mark options={errorlinemarkSty}, forget plot] [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}, error bar style={errorbarSty}] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_UEdetect.csv};}
		\temp
	};
	\addlegendimage{short Legend0, solid};
	\addlegendentry{Proposed \hspace*{-4pt}};
	\addlegendimage{short Legend1, dash pattern=on 1pt off 2pt};
	\addlegendentry{Sum-rate \hspace*{-4pt}};
	\addlegendimage{short Legend0, dash pattern=on 5pt off 4pt};
	\addlegendentry{Random \hspace*{-4pt}};
%	%
%	\addplot[mark=none, color=black, linew] coordinates {(0,0) (0,1)};
%	\label{pgfr1}
%	\addplot[mark=none, color=black, dashed, dash pattern=on 5pt off 5pt, dash phase=-0.5pt, linew] coordinates {(0,0) (0,1)};
%	\label{pgfr2}
%	\addplot[mark=square, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr3}
%	\addplot[mark=o, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr4}
%	\addplot[mark=triangle, only marks, color=black, marksz2, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr5}
%	\addplot[mark=square*, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr32}
%	\addplot[mark=*, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr42}
%	\addplot[mark=triangle*, only marks, color=black, marksz2, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr52}
	%
%	\conf{{north west}}{0.025}{0.975};
	\draw (rel axis cs: 0.64, 0.875) node[] {{\legendfont \contourlength{1.5pt} \contour*{white}{$\epsilon = 1$\,dB}}};
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.74, 0.875) -- (rel axis cs: 0.915, 0.91);
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.74, 0.865) -- (rel axis cs: 0.91, 0.852);
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.72, 0.855) -- (rel axis cs: 0.835, 0.688);
	%
	\draw (rel axis cs: 0.877, 0.435) node[] {{\legendfont \contourlength{1.5pt} \contour*{white}{$\epsilon = 4$\,dB}}};
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.9, 0.465) -- (rel axis cs: 0.955, 0.78);
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.86, 0.46) -- (rel axis cs: 0.71, 0.52);
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.85, 0.41) -- (rel axis cs: 0.705, 0.24);
	%
	\draw (rel axis cs: 0.26, 0.5) node[] {{\legendfont \contourlength{1.5pt} \contour*{white}{$\epsilon = 9$\,dB}}};
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs:  0.36, 0.5) -- (rel axis cs: 0.535, 0.49);
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs:  0.35, 0.48) -- (rel axis cs: 0.42, 0.35);
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs:  0.32, 0.475) -< (rel axis cs: 0.37, 0.3);
%	\draw (rel axis cs: 0.53, 0.235) [rotate=-10] arc(-120:120:4pt and 27.5pt) [line width=0.7pt, color=dark01] node[pos=0.62, right=8pt] {{\legendfont \contourlength{1.5pt} \contour*{white}{$\epsilon = 4$\,dB}}};
%	\draw (rel axis cs: 0.53, 0.435) [rotate=-10] arc(-120:120:4pt and 27.5pt) [line width=0.7pt, color=dark01] node[pos=0.62, right=8pt] {{\legendfont \contourlength{1.5pt} \contour*{white}{$\epsilon = 9$\,dB}}};
	\end{axis}
%	\node [draw, fill=white, below=2pt of legendNode.south, anchor=north](n1) {\shortstack[l]{
%			\legendfont \ref*{pgfr1}  UE1, analysis \\  
%			\,\legendfont \ref*{pgfr32}\,\ref*{pgfr42}\,\ref*{pgfr52}~UE1, simulation \\  
%			\legendfont \ref*{pgfr2}  UE2, analysis \\  
%			\,\legendfont \ref*{pgfr3}\,\ref*{pgfr4}\,\ref*{pgfr5}~UE2, simulation
%	}};
\end{tikzpicture}

==> graphics/fig_nElements.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
%	scale only axis,
xlabel={Number of elements $N_s$},
ylabel={Correctly deteceted UEs},
label style={font=\labelfont},
ylabel shift = -1mm,
ylabel right ={~},
%	xlabel shift = -1mm,	
ymin=0, ymax=12,
xmin=0, xmax=100,
%xtick={0,1,2,3,4,5,6},
ytick={0,2,4,6,8,10,12},
ytick pos=left,
axisSetup,
ymajorgrids=true,
xmajorgrids=true,
yminorgrids=true,
xminorgrids=true,
major x grid style={solid, cgrid},
major y grid style={solid, cgrid},
minor x grid style={dotted},
minor y grid style={gridc},
legend style={font=\legendfont, name=legendNode},
legend cell align=left,
legend pos=north west,
]
% Solid
\foreach \i/\c/\m in {1/linew/o, 2/linew3/o, 3/linew2/o}{
	\edef\temp{\noexpand \addplot [\c, color=blueC1, mark=*, mark options={errorlinemarkSty}, forget plot] [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}, error bar style={errorbarSty}] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_nElements.csv};}
	\temp
};
\foreach \i/\c/\m in {4/linew/square, 5/linew3/square, 6/linew2/square}{
	\edef\temp{\noexpand \addplot [\c, color=redC1, mark=*, mark options={errorlinemarkSty}, forget plot] [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}, error bar style={errorbarSty}] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_nElements.csv};}
	\temp
};
\addlegendimage{short Legend0, solid};
\addlegendentry{Proposed \hspace*{-4pt}};
\addlegendimage{short Legend1, dash pattern=on 1pt off 2pt};
\addlegendentry{Sum-rate \hspace*{-4pt}};
\addlegendimage{short Legend0, dash pattern=on 5pt off 4pt};
\addlegendentry{Random \hspace*{-4pt}};
%	%
%	\addplot[mark=none, color=black, linew] coordinates {(0,0) (0,1)};
%	\label{pgfr1}
%	\addplot[mark=none, color=black, dashed, dash pattern=on 5pt off 5pt, dash phase=-0.5pt, linew] coordinates {(0,0) (0,1)};
%	\label{pgfr2}
%	\addplot[mark=square, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr3}
%	\addplot[mark=o, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr4}
%	\addplot[mark=triangle, only marks, color=black, marksz2, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr5}
%	\addplot[mark=square*, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr32}
%	\addplot[mark=*, only marks, color=black, marksz, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr42}
%	\addplot[mark=triangle*, only marks, color=black, marksz2, linew] coordinates {(0,0) (0,2)};
%	\label{pgfr52}
%
%	\conf{{north west}}{0.025}{0.975};
\draw (rel axis cs: 0.59, 0.072) [rotate=45] arc(-120:120:4pt and 20pt) [line width=0.7pt] [rotate=-45] node[pos= 0.45, right=-75pt] {{\legendfont \contourlength{1.5pt} \contour*{white}{$P = -5$\,dBm}}};
\draw (rel axis cs: 0.28, 0.34) [rotate=10] arc(-120:120:4pt and 22pt) [line width=0.7pt] [rotate=-10] node[pos= 0.5, right=-20pt] {{\legendfont \contourlength{1.5pt} \contour*{white}{$P = 30$\,dBm}}};
\end{semilogxaxis}
%	\node [draw, fill=white, below=2pt of legendNode.south, anchor=north](n1) {\shortstack[l]{
%			\legendfont \ref*{pgfr1}  UE1, analysis \\  
%			\,\legendfont \ref*{pgfr32}\,\ref*{pgfr42}\,\ref*{pgfr52}~UE1, simulation \\  
%			\legendfont \ref*{pgfr2}  UE2, analysis \\  
%			\,\legendfont \ref*{pgfr3}\,\ref*{pgfr4}\,\ref*{pgfr5}~UE2, simulation
%	}};
\end{tikzpicture}

==> graphics/fig_pathlossSpread.tex <==
\begin{tikzpicture}
	\begin{axis}[
%	scale only axis,
	xlabel={Pathloss spread $s$ [dB]},
	ylabel={Correctly deteceted UEs},
	label style={font=\labelfont},
	ylabel shift = -1mm,
	ylabel right ={~},
%	xlabel shift = -1mm,	
	ymin=0, ymax=12,
	xmin=0, xmax=6,
	xtick={0,1,2,3,4,5,6},
	ytick={0,2,4,6,8,10,12},
	ytick pos=left,
	axisSetup,
	ymajorgrids=true,
	xmajorgrids=true,
	yminorgrids=true,
	xminorgrids=true,
	major x grid style={solid, cgrid},
	major y grid style={solid, cgrid},
	minor x grid style={solid, cgrid},
	minor y grid style={gridc},
	legend style={font=\legendfont, name=legendNode, at={(0.02,0.5)},anchor=south west},
	legend cell align=left,
%	legend pos=eastern,
	]
	% Solid
	\foreach \i/\c/\m in {1/linew/o, 2/linew3/o, 3/linew2/o}{
		\edef\temp{\noexpand \addplot [\c, color=blueC1, mark=*, mark options={errorlinemarkSty}, forget plot] [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}, error bar style={errorbarSty}] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_pathlossSpread.csv};}
		\temp
	};
	\foreach \i/\c/\m in {4/linew/square, 5/linew3/square, 6/linew2/square}{
		\edef\temp{\noexpand \addplot [\c, color=redC1, mark=*, mark options={errorlinemarkSty}, forget plot] [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}, error bar style={errorbarSty}] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/fig_pathlossSpread.csv};}
		\temp
	};
	\addlegendimage{short Legend0, solid};
	\addlegendentry{Proposed \hspace*{-4pt}};
	\addlegendimage{short Legend1, dash pattern=on 1pt off 2pt};
	\addlegendentry{Sum-rate \hspace*{-4pt}};
	\addlegendimage{short Legend0, dash pattern=on 5pt off 4pt};
	\addlegendentry{Random \hspace*{-4pt}};
	%
	\draw (rel axis cs: 0.85, 0.6) node[] {{\legendfont \contourlength{1.5pt} \contour*{white}{\begin{tabular}{c} NOMA \\ codebook \end{tabular}}}};
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.835, 0.68) -- (rel axis cs: 0.75, 0.99);
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.87, 0.68) -- (rel axis cs: 0.9, 0.85);
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.865, 0.55) -- (rel axis cs: 0.915, 0.39);
	%
	\draw (rel axis cs: 0.5, 0.47) node[] {{\legendfont \contourlength{1.5pt} \contour*{white}{\begin{tabular}{c} OMA \\ codebook \end{tabular}}}};
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.5, 0.55) -- (rel axis cs: 0.45, 0.81);
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.6, 0.45) -- (rel axis cs: 0.7, 0.40);
	\draw [-{Circle[scale=0.75]}, line width=0.75pt, color=dark01](rel axis cs: 0.54, 0.41) -- (rel axis cs: 0.63, 0.212);
	\end{axis}
%	\node [draw, fill=white, below=2pt of legendNode.south, anchor=north](n1) {\shortstack[l]{
%			\legendfont \ref*{pgfr1}  UE1, analysis \\  
%			\,\legendfont \ref*{pgfr32}\,\ref*{pgfr42}\,\ref*{pgfr52}~UE1, simulation \\  
%			\legendfont \ref*{pgfr2}  UE2, analysis \\  
%			\,\legendfont \ref*{pgfr3}\,\ref*{pgfr4}\,\ref*{pgfr5}~UE2, simulation
%	}};
\end{tikzpicture}
